The permuton limit of random recursive separable permutations

We introduce and study a simple Markovian model of random separable permutations. Our first main result is the almost sure convergence of these permutations towards a random limiting object in the sense of permutons, which we call the recursive separable permuton. We then prove several results on this new limiting object: a characterization of its distribution via a fixed-point equation, a combinatorial formula for its expected pattern densities, an explicit integral formula for its intensity measure, and lastly, we prove that its distribution is absolutely singular with respect to that of the Brownian separable permuton, which is the large size limit of uniform random separable permutations.

==> pic.txt <==
\begin{tikzpicture}[scale=0.6]
  \draw[gray,very thin] (0,0) grid (5,5);
  \fill (0.5,4.5) circle (0.15) node[below right =-0.1] {\scriptsize $a$};
  \fill (1.5,1.5) circle (0.15) node[below right =-0.1] {\scriptsize $b$};
  \fill (2.5,3.5) circle (0.15) node[below right =-0.1] {\scriptsize $c$};
  \fill (3.5,0.5) circle (0.15) node[below right =-0.1] {\scriptsize $d$};
  \fill (4.5,2.5) circle (0.15) node[below right =-0.1] {\scriptsize $e$};
\end{tikzpicture}

